Sampling versus Random Binning for Multiple Descriptions of a Bandlimited Source

Random binning is an efficient, yet complex, coding technique for the symmetric L-description source coding problem. We propose an alternative approach, that uses the quantized samples of a bandlimited source as "descriptions". By the Nyquist condition, the source can be reconstructed if enough samples are received. We examine a coding scheme that combines sampling and noise-shaped quantization for a scenario in which only K < L descriptions or all L descriptions are received. Some of the received K-sets of descriptions correspond to uniform sampling while others to non-uniform sampling. This scheme achieves the optimum rate-distortion performance for uniform-sampling K-sets, but suffers noise amplification for nonuniform-sampling K-sets. We then show that by increasing the sampling rate and adding a random-binning stage, the optimal operation point is achieved for any K-set.

==> figure_KorL_decoder_new2.tex <==
\begin{pspicture}[showgrid=false](0.25,-1.5)(7.25,1.6)
\psset{linewidth=0.5pt}
%\psset{arrowfill=false}
%--- Define blocks ---

% inputs:
\newcount\cnt
\cnt=-1
\psforeach{\ry}{1,0.2}{\advance\cnt by 1\relax
\dotnode[dotscale=0.001](0.25,\ry){in\the\cnt}
\dotnode[dotscale=0.001](0.5,\ry){EDin\the\cnt}
\dotnode[dotscale=0.001](1.25,\ry){EDout\the\cnt}
%\psblock(1,\ry){ED\the\cnt}{ED}
\dotnode[dotscale=0.001](2.5,\ry){stream\the\cnt}
}
\dotnode[dotscale=0.001](0,-0.8){inL}
%\psblock(0.75,-0.8){EDL}{ED}
\dotnode[dotscale=0.001](0.25,-0.8){EDinL}
\dotnode[dotscale=0.001](1,-0.8){EDoutL}
\dotnode[dotscale=0.001](2.25,-0.8){streamL}

\pssignal[signalsep=0.1](0.625,2){ditherD}{Dither ($\seq{z}$)}
\dotnode[dotscale=0.001](0.625,1.4){ditherCon}

\psfblock[framewidth=0.75, frameheight=2.75](0.625,0){ED}{LD}

\ldotsnode[angle=90](0.15,-0.3){dots}
\ldotsnode[angle=90](1.1,-0.3){dots}

%central decoder:
\dotnode[dotscale=0.7](3,0.2){dotInt}
\pscircleop(4.2,0.2){oplus} 
\pssignal[signalsep=0.05](4.2,1){ditherOplus}{$z_k$}

\psarc[style=Arrow]{->}(3,0.2){0.5}{110}{250}
\psblock(6,0.2){LPF}{LMMSE}
%\psblock(5.5,0.2){downSample}{$\downarrow L$}
\dotnode[dotstyle=square*,dotscale=0.001](7.5,0.2){end}
%last side decoder:


%%%%%%%%%%%%%%%%%%%%%%%%
%--- Connect blocks ---
\psset{style=Arrow}
\ncline{ditherD}{ditherCon} 
\ncline[doubleline=true]{in0}{EDin0} 
\ncline[doubleline=true]{in1}{EDin1}
\ncline[doubleline=true]{inL}{EDinL}
\ncline{EDout0}{stream0} \naput{$a^{(j_1)}_{q,n}$}
\ncline{EDout1}{stream1} \naput{$a^{(j_2)}_{q,n}$}
\ncline{EDoutL}{streamL} \naput{$a^{(j_{\size{\set{J}}})}_{q,n}$}

\ncline{-}{dotInt}{stream0}

%central decoder:
\ncline{dotInt}{oplus} \naput{$a^{(\set{J})}_{q,k}$}
\ncline{oplus}{LPF} \naput{$\hat{a}^{(\set{J})}_k$}
\ncline{LPF}{end} \naput{$\hat{x}^{(\set{J})}_n$}

\ncline{ditherOplus}{oplus} \nbput[labelsep=0.05,npos=0.8]{--}

\end{pspicture}


==> figure_KorL_encoder_new.tex <==
\begin{pspicture}[showgrid=false](0,-1.5)(10.25,2.5)

\psset{linewidth=0.5pt}
%%%%%%%%%%%%%%Encoder%%%%%%%%%%%%%5
%--- Define blocks ---
%\pssignal(0,0){x}{$x_n$}
\dotnode[dotstyle=square*,dotscale=0.001](0,0){intersection0}
\psblock(1.5,0){upSampling}{ ${\uparrow}\osr$ }
\pscircleop(3,0){oplus1}  %upper sum
\dotnode[dotstyle=square*,dotscale=0.001](5.3,0){intersection1}
\pscircleop(5.8,0){oplus3} 
\psblock(7,0){quant}{ $Q_M$ }
%\pssignal[signalsep=0.1](6.5,1){dither}{Dither ($z_k$)}
\dotnode[dotstyle=square*,dotscale=0.001](7.8,0){intersection2}
\pscircleop(5.3,-0.8){oplus2} %lower sum
\psblock(3.8,-0.8){filt}{$c'(z)$}
\dotnode[dotscale=0.7](8,0){dotCenter}

\newcount\cnt
\cnt=0
\psforeach{\ry}{1,0.2}{\advance\cnt by 1\relax
\dotnode[dotscale=0.7](8.5,\ry){dot\the\cnt}
\psblock(9.5,\ry){EC\the\cnt}{LC}
\dotnode[dotscale=0.001](10.25,\ry){des\the\cnt}
%\pssignal(11,\ry){des\the\cnt}{$\stream{\the\cnt}$}
}

\dotnode[dotscale=0.7](8.25,-0.8){dotL}
\psblock(9.25,-0.8){ECL}{LC}
\dotnode[dotscale=0.001](10,-0.8){desL}
%\pssignal(10.75,-0.8){desL}{$\stream{L-1}$}
\psarc[style=Arrow]{<-}(7.6,0){0.5}{0}{60}

\pssignal[signalsep=0.1](9.25,2){ditherE}{Dither ($\seq{z}$)}
%\pssignal[signalsep=0.1](9.25,2){ditherDSQ1}{Dither}
\pssignal[signalsep=0.05](5.05,-1.6){ditherDSQ2}{$z_k$}
\pssignal[signalsep=0.05](5.55,1){ditherDSQ1}{$z_k$}

%--- Placing dots ---

\ldotsnode[angle=90](9.2,-0.3){dots}


%--- Connect blocks ---
\psset{style=Arrow}
\ncline{intersection0}{upSampling} \naput{$x_n$}
\ncline{upSampling}{oplus1} \naput{$a_k$}
\ncline{oplus1}{oplus3} \naput{$a'_k$}
\ncline{oplus3}{quant}
%\ncline{dither}{quant}
\ncangle[angleA=270,angleB=0]{intersection2}{oplus2}
\ncline{intersection1}{oplus2} \nbput[labelsep=0.1,npos=0.8]{--}
\ncline{oplus2}{filt} \naput{$e_k$}
\ncline{ditherDSQ2}{oplus2}\nbput[labelsep=-0.3,npos=0.6]{--}
\ncline{ditherDSQ1}{oplus3}
\ncangle[angleA=180,angleB=270]{filt}{oplus1} \naput{$\tilde{e}_k$}
\ncline{-}{quant}{dotCenter} \naput{$a_{q,k}$}
\ncline{dotCenter}{dot1}
%\ncline[linestyle=dashed]{dotCenter}{dotL}
\ncline{ditherE}{EC1}
\ncline{dot1}{EC1} \naput{$a^{(0)}_{q,n}$}
\ncline{dot2}{EC2} \naput{$a^{(1)}_{q,n}$}
\ncline{dotL}{ECL} \naput{$a^{(L-1)}_{q,n}$}
\ncline[doubleline=true]{EC1}{des1} \naput{$R$}
\ncline[doubleline=true]{EC2}{des2} \naput{$R$}
\ncline[doubleline=true]{ECL}{desL} \naput{$R$}
\end{pspicture}


==> figure_filter.tex <==
\begin{tikzpicture}
\newcommand{\x}{3.5}
\newcommand{\y}{1.7}
\newcommand{\xp}{3}
\newcommand{\xl}{1}
\newcommand{\ydc}{0.2}
\newcommand{\yds}{1}

%filter:
\filldraw[fill=black!20!white, draw=black!50!black]  (-\xp,0) -- (-\xp,\yds) -- (-\xl,\yds) -- (-\xl,\ydc) -- (\xl,\ydc) %node[near end,above] {$\delta^{1-L}$} 
  -- (\xl,\yds) --  (\xp,\yds) %node[near start,above] {$\delta$}
  -- (\xp,0) ;
% axis:
\draw[->]  (-\x,0) -- (\x,0);
\draw[->]  (0 ,-0.1) -- (0 ,\y);

%labels:
\draw (\x ,0) -- (\x,0) node[anchor=north] {$w$};
\draw (\xp,-1pt) -- (\xp,1pt) node[anchor=north] {$\pi$};
\draw (-\xp,-1pt) -- (-\xp,1pt) node[anchor=north] {$-\pi$};
\draw (\xl,-1pt) -- (\xl,1pt) node[anchor=north] {$\pi / \osr$};
\draw (-\xl,-1pt) -- (-\xl,1pt) node[anchor=north] {$-\pi / \osr$};
\draw (0 ,\y) -- (0,\y) node[anchor=east] {$|C(e^{jw})|^2$};

\draw[dotted] (-\xl,0) -- (-\xl,\ydc);
\draw[dotted] (\xl,0) -- (\xl,\ydc);
\draw[dotted] (\xl,\ydc) -- (\x,\ydc) node[anchor=west] {$\delta^{1-\osr}$};
\draw[dotted] (\xp,\yds) -- (\x,\yds) node[anchor=west] {$\delta$};

%\fill[black!20!white] (0,0) circle (1cm);
\end{tikzpicture}

